Uniqueness of solutions to the 3D quintic Gross-Pitaevskii Hierarchy

In this paper, we study solutions to the three-dimensional quintic Gross-Pitaevskii hierarchy. We prove unconditional uniqueness among all small solutions in the critical space $\mathfrak{H}^1$ (which corresponds to $H^1$ on the NLS level). With slight modifications to the proof, we also prove unconditional uniqueness of solutions to the Hartree hierarchy without smallness condition. Our proof uses the quantum de Finetti theorem, and is an extension of the work by Chen-Hainzl-Pavlovi\'c-Seiringer \cite{CHPS}, and our previous work \cite{UniqueLowReg}.

==> binary_tree_quintic.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.3.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'binary_tree_quintic.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{568.57678835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.80960795)%
    \put(0,0){\includegraphics[width=\unitlength]{binary_tree_quintic.pdf}}%
    \put(-1.28578699,1.09750378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07236112\unitlength}\raggedright W1Wwwww\end{minipage}}}%
    \put(-0.00305373,0.78989957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$W_1$}}}%
    \put(0.02815656,0.69583699){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.33039871\unitlength}\raggedright $B_{1;3,4}(v_1)$\end{minipage}}}%
    \put(0.13225933,0.81560629){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13582916\unitlength}\raggedright $W_2$\end{minipage}}}%
    \put(0.16265725,0.51742509){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{2;5,6}(v_2)$}}}%
    \put(0.00529768,0.014878){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_1$}}}%
    \put(0.13144021,0.01202251){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_2$}}}%
    \put(0.35143524,0.00657672){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_4$}}}%
    \put(0.52916005,0.00649582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_6$}}}%
    \put(0.72615129,0.00643247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_8$}}}%
    \put(0.82368759,0.00399956){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_9$}}}%
    \put(0.37606956,0.21197739){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{4;9,10}(v_4)$}}}%
    \put(0.39636975,0.44218467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B_{4;7,8}(v_3)$}}}%
    \put(0.24978831,0.00795876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_3$}}}%
    \put(0.92856052,0.00595616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_{10}$}}}%
    \put(0.62791506,0.00660886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_7$}}}%
    \put(0.43668397,0.00629957){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$u_5$}}}%
  \end{picture}%
\endgroup%

